Separating Equation-of-State Dynamics from Hadronic Rescattering in Low-Mass Dileptons

We investigate low-mass dilepton emission as a probe of the QCD equation of state and phase structure within non-equilibrium chiral fluid dynamics, comparing first-order phase-transition and crossover scenarios at $\sqrt{s_{\rm NN}}=2.20-6.20$~GeV. To disentangle effects of the macroscopic equation-of-state dynamics from conventional hadronic in-medium modifications, the $\rho$ and $\omega$ meson self-energies are calculated from the same resonance-driven forward-scattering amplitudes in both scenarios. We find two temporally distinct signatures of the first-order phase transition: an early enhancement in the vector-meson pole region associated with the non-equilibrium evolution through the phase transition, and a later enhancement of the low-mass continuum driven by reheating and the prolonged fireball evolution. Both effects survive integration over the complete space-time evolution, with the pole-mass region retaining the strongest sensitivity to the phase structure. Across the investigated beam energies, the pole-mass excitation function retains a pronounced sensitivity to first-order transition dynamics at low collision energies, identifying this mass region as a promising target for future dilepton beam-energy scans.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

